Adjacent Pairs Exchange correction to the Random Phase Approximation

The Random Phase Approximation (RPA) is a widely employed post Hartree-Fock or DFT method, capable of capturing van der Waal interactions and other dynamic correlation effects at relatively low costs of $\mathcal O(N^3)$ in time and $\mathcal O(N^2)$ in memory, if calculated from imaginary time propagators. However, since it neglects anti-symmetrization RPA is biased, overestimating the correlation energy and bond lengths in general. The Second Order Screened Exchange offers amelioration by anti-symmetrizing one Coulomb interaction but it comes at considerable costs of $\mathcal O(N^5)$ in time and $\mathcal O(N^4)$ in memory, since it has to be calculated from the direct ring Coupled Cluster Doubles (drCCD) amplitudes. We propose a diagrammatic method, exchanging adjacent pairs in the RPA diagrams - hence its name - offering similar accuracy but with memory requirement of only $\mathcal O(N^2)$. The correction is calculated from imaginary time propagators similar to efficient RPA implementations. It can be calculated in $\mathcal O(N^5)$ steps in momentum space or $\mathcal O(N^4)$ steps in real space. It improves on SOSEX in the uniform electron gas for low densities, where correlation effects are stronger, and first calculations of lattice constants in solids are in excellent agreement with experiment.

==> Thesis-3.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-3_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 362.755435, 225.136342)%
\special{pdf:\ASYraw{
 -361.900184 -0.500000 m
 0.500000 -0.500000 l
 0.500000 224.795235 l
 -361.900184 224.795235 l
 -361.900184 -0.500000 l
h
 -320.871721 38.714486 m
 -214.073163 38.714486 l
 -214.073163 87.781101 l
 -320.871721 87.781101 l
 -320.871721 38.714486 l
h
W* n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-334.732560,30.342564)(-1.000000,-0.500000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,49.224955)(-1.000000,-0.500000){\vphantom{$10^4$}$11$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,68.107346)(-1.000000,-0.500000){\vphantom{$10^4$}$12$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,86.989738)(-1.000000,-0.500000){\vphantom{$10^4$}$13$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,105.872129)(-1.000000,-0.500000){\vphantom{$10^4$}$14$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,124.754520)(-1.000000,-0.500000){\vphantom{$10^4$}$15$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,143.636912)(-1.000000,-0.500000){\vphantom{$10^4$}$16$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,162.519303)(-1.000000,-0.500000){\vphantom{$10^4$}$17$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,181.401695)(-1.000000,-0.500000){\vphantom{$10^4$}$18$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,200.284086)(-1.000000,-0.500000){\vphantom{$10^4$}$19$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,219.166477)(-1.000000,-0.500000){\vphantom{$10^4$}$20$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-350.400195,124.754520)(-0.500000,0.249999){0.000000 1.000000 -1.000000 0.000000}{$E$ [m$E_h\,N$]}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-330.592091,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$0$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-298.220908,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$1$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-265.849724,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$2$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-233.478540,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$3$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-201.107357,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$4$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-168.736173,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$5$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-136.364990,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$6$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-103.993806,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$7$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-71.622622,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$8$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-39.251439,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$9$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-6.880255,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-168.736173,12.355240)(-0.500000,-0.750001){$r_s$ [a.u.]}
\special{pdf:\ASYraw{
 -329.357002 30.229204 m
 -6.854550 30.229204 l
 -6.854550 218.347673 l
 -329.357002 218.347673 l
 -329.357002 30.229204 l
h
W n
}%
}%
\end{picture}%
\kern -362.755435pt%
\special{pdf:Q}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-287.897303,75.374830)(0.000000,-0.278480){QMC $-$ RPA}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-287.897303,62.952680)(0.000000,-0.500000){SOSEX}
\definecolor{ASYcolor}{rgb}{1.000000,0.000000,0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-287.897303,50.530530)(0.000000,-0.500000){AC-SOSEX}


==> Thesis-4.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-4_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 362.755435, 225.136342)%
\special{pdf:\ASYraw{
 -361.900184 -0.500000 m
 0.500000 -0.500000 l
 0.500000 224.795235 l
 -361.900184 224.795235 l
 -361.900184 -0.500000 l
h
 -142.840387 154.118556 m
 -15.339832 154.118556 l
 -15.339832 209.862392 l
 -142.840387 209.862392 l
 -142.840387 154.118556 l
h
W* n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-334.732560,30.342564)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$0$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-334.732560,68.107346)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$5$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-334.732560,105.872129)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-334.732560,143.636912)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$15$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-334.732560,181.401695)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$20$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-334.732560,219.166477)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$25$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-350.400195,124.754520)(-0.500000,0.249999){0.000000 1.000000 -1.000000 0.000000}{$E$ [m$E_h\,N$]}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-330.592091,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$0$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-298.220908,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$1$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-265.849724,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$2$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-233.478540,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$3$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-201.107357,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$4$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-168.736173,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$5$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-136.364990,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$6$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-103.993806,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$7$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-71.622622,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$8$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-39.251439,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$9$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-6.880255,26.202095)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-168.736173,12.355240)(-0.500000,-0.750001){1.000000 0.000000 0.000000 1.000000}{$r_s$ [a.u.]}
\special{pdf:\ASYraw{
 -329.357002 30.229204 m
 -6.854550 30.229204 l
 -6.854550 218.347673 l
 -329.357002 218.347673 l
 -329.357002 30.229204 l
h
W n
}%
}%
\end{picture}%
\kern -362.755435pt%
\special{pdf:Q}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-109.198351,197.913926)(0.000000,-0.278480){QMC $-$ RPA}
\definecolor{ASYcolor}{rgb}{0.000000,0.000000,1.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-109.198351,183.236706)(0.000000,-0.500000){two sided APX}
\definecolor{ASYcolor}{rgb}{0.000000,0.000000,1.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-109.198351,168.559486)(0.000000,-0.269314){(two sided APX)$^2$}


==> Thesis-5.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-5_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 362.755435, 225.136342)%
\special{pdf:\ASYraw{
 -361.900184 -0.500000 m
 0.500000 -0.500000 l
 0.500000 224.795235 l
 -361.900184 224.795235 l
 -361.900184 -0.500000 l
h
 -320.871721 38.714486 m
 -214.073163 38.714486 l
 -214.073163 87.781101 l
 -320.871721 87.781101 l
 -320.871721 38.714486 l
h
W* n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-334.732560,30.342564)(-1.000000,-0.500000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,49.224955)(-1.000000,-0.500000){\vphantom{$10^4$}$11$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,68.107346)(-1.000000,-0.500000){\vphantom{$10^4$}$12$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,86.989738)(-1.000000,-0.500000){\vphantom{$10^4$}$13$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,105.872129)(-1.000000,-0.500000){\vphantom{$10^4$}$14$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,124.754520)(-1.000000,-0.500000){\vphantom{$10^4$}$15$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,143.636912)(-1.000000,-0.500000){\vphantom{$10^4$}$16$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,162.519303)(-1.000000,-0.500000){\vphantom{$10^4$}$17$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,181.401695)(-1.000000,-0.500000){\vphantom{$10^4$}$18$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,200.284086)(-1.000000,-0.500000){\vphantom{$10^4$}$19$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,219.166477)(-1.000000,-0.500000){\vphantom{$10^4$}$20$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-350.400195,124.754520)(-0.500000,0.249999){0.000000 1.000000 -1.000000 0.000000}{$E$ [m$E_h\,N$]}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-330.592091,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$0$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-298.220908,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$1$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-265.849724,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$2$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-233.478540,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$3$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-201.107357,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$4$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-168.736173,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$5$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-136.364990,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$6$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-103.993806,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$7$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-71.622622,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$8$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-39.251439,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$9$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-6.880255,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-168.736173,12.355240)(-0.500000,-0.750001){$r_s$ [a.u.]}
\special{pdf:\ASYraw{
 -329.357002 30.229204 m
 -6.854550 30.229204 l
 -6.854550 218.347673 l
 -329.357002 218.347673 l
 -329.357002 30.229204 l
h
W n
}%
}%
\end{picture}%
\kern -362.755435pt%
\special{pdf:Q}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-287.897303,75.374830)(0.000000,-0.278480){QMC $-$ RPA}
\definecolor{ASYcolor}{rgb}{0.000000,0.000000,1.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-287.897303,62.952680)(0.000000,-0.500000){APX}
\definecolor{ASYcolor}{rgb}{1.000000,0.000000,0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-287.897303,50.530530)(0.000000,-0.500000){AC-SOSEX}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-148.607217,135.993692)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$5$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-148.607217,182.496659)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-144.466748,131.853223)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-113.919464,131.853223)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$20$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-83.372180,131.853223)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$30$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-52.824895,131.853223)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$40$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-22.277611,131.853223)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$50$}
\special{pdf:q}%
\begin{picture}( 362.755435, 225.136342)%
\special{pdf:\ASYraw{
 -143.927022 135.485621 m
 -22.194382 135.485621 l
 -22.194382 209.612392 l
 -143.927022 209.612392 l
 -143.927022 135.485621 l
h
W n
}%
}%
\end{picture}%
\kern -362.755435pt%
\special{pdf:Q}%


==> Thesis-7.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-7_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 361.350000, 223.326582)%
\special{pdf:\ASYraw{
 -360.500000 -0.500000 m
 0.500000 -0.500000 l
 0.500000 222.992236 l
 -360.500000 222.992236 l
 -360.500000 -0.500000 l
h
 -106.291398 169.993378 m
 -8.735281 169.993378 l
 -8.735281 213.756955 l
 -106.291398 213.756955 l
 -106.291398 169.993378 l
h
W* n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-321.965855,53.764658)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10^{-1}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-321.965855,127.345179)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10^{0}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-321.965855,200.925700)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10^{1}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-348.994760,127.345179)(-0.500000,0.249999){0.000000 1.000000 -1.000000 0.000000}{$\Delta E_{\rm c}(\nu_{\rm max})$ [m$E_h\,N$]}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-285.958908,27.474245)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10^{0}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-180.100758,27.474245)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10^{1}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-74.242609,27.474245)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{\vphantom{$10^4$}$10^{2}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-159.038162,13.627390)(-0.500000,-0.746942){1.000000 0.000000 0.000000 1.000000}{$\nu_{\rm max}$ [$k_{\rm F}^2 = 1\,E_h$]}
\special{pdf:\ASYraw{
 -316.637994 31.496601 m
 -0.250000 31.496601 l
 -0.250000 222.242236 l
 -316.637994 222.242236 l
 -316.637994 31.496601 l
h
W n
}%
}%
\end{picture}%
\kern -361.350000pt%
\special{pdf:Q}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-72.512304,202.887678)(0.000000,-0.500000){RPA}
\definecolor{ASYcolor}{rgb}{0.000000,0.000000,1.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-72.512304,192.594698)(0.000000,-0.500000){APX}
\definecolor{ASYcolor}{rgb}{1.000000,0.000000,0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-72.512304,182.301718)(0.000000,-0.500000){AC-SOSEX}


==> Thesis-8.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-8_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 362.755435, 225.136342)%
\special{pdf:\ASYraw{
 -361.900184 -0.500000 m
 0.500000 -0.500000 l
 0.500000 224.795235 l
 -361.900184 224.795235 l
 -361.900184 -0.500000 l
h
 -320.871721 38.714486 m
 -214.073163 38.714486 l
 -214.073163 87.781101 l
 -320.871721 87.781101 l
 -320.871721 38.714486 l
h
W* n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-334.732560,30.342564)(-1.000000,-0.500000){\vphantom{$10^4$}$13$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,49.224955)(-1.000000,-0.500000){\vphantom{$10^4$}$14$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,68.107346)(-1.000000,-0.500000){\vphantom{$10^4$}$15$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,86.989738)(-1.000000,-0.500000){\vphantom{$10^4$}$16$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,105.872129)(-1.000000,-0.500000){\vphantom{$10^4$}$17$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,124.754520)(-1.000000,-0.500000){\vphantom{$10^4$}$18$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,143.636912)(-1.000000,-0.500000){\vphantom{$10^4$}$19$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,162.519303)(-1.000000,-0.500000){\vphantom{$10^4$}$20$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,181.401695)(-1.000000,-0.500000){\vphantom{$10^4$}$21$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,200.284086)(-1.000000,-0.500000){\vphantom{$10^4$}$22$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-334.732560,219.166477)(-1.000000,-0.500000){\vphantom{$10^4$}$23$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalignT(-350.400195,124.754520)(-0.500000,0.249999){0.000000 1.000000 -1.000000 0.000000}{$E$ [m$E_h\,N$]}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-330.592091,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$0$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-298.220908,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$1$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-265.849724,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$2$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-233.478540,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$3$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-201.107357,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$4$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-168.736173,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$5$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-136.364990,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$6$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-103.993806,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$7$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-71.622622,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$8$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-39.251439,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$9$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-6.880255,26.202095)(-0.500000,-1.000000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-168.736173,12.355240)(-0.500000,-0.750001){$r_s$ [a.u.]}
\special{pdf:\ASYraw{
 -329.357002 30.229204 m
 -6.854550 30.229204 l
 -6.854550 218.347673 l
 -329.357002 218.347673 l
 -329.357002 30.229204 l
h
W n
}%
}%
\end{picture}%
\kern -362.755435pt%
\special{pdf:Q}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-287.897303,75.374830)(0.000000,-0.278480){QMC $-$ RPA}
\definecolor{ASYcolor}{rgb}{0.000000,0.000000,1.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-287.897303,62.952680)(0.000000,-0.500000){APX}
\definecolor{ASYcolor}{rgb}{1.000000,0.000000,0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-287.897303,50.530530)(0.000000,-0.500000){AC-SOSEX}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-148.607217,165.755591)(-1.000000,-0.500000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-148.607217,202.957964)(-1.000000,-0.500000){\vphantom{$10^4$}$15$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-144.466748,131.853223)(-0.500000,-1.000000){\vphantom{$10^4$}$10$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-113.919464,131.853223)(-0.500000,-1.000000){\vphantom{$10^4$}$20$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-83.372180,131.853223)(-0.500000,-1.000000){\vphantom{$10^4$}$30$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-52.824895,131.853223)(-0.500000,-1.000000){\vphantom{$10^4$}$40$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{11.041250}{13.249500}\selectfont
\ASYalign(-22.277611,131.853223)(-0.500000,-1.000000){\vphantom{$10^4$}$50$}
\special{pdf:q}%
\begin{picture}( 362.755435, 225.136342)%
\special{pdf:\ASYraw{
 -143.927022 135.485621 m
 -22.194382 135.485621 l
 -22.194382 209.612392 l
 -143.927022 209.612392 l
 -143.927022 135.485621 l
h
W n
}%
}%
\end{picture}%
\kern -362.755435pt%
\special{pdf:Q}%

